repAIrC: A Tool for Ensuring Data Consistency by Means of Active Integrity Constraints

Consistency of knowledge repositories is of prime importance in organization management. Integrity constraints are a well-known vehicle for specifying data consistency requirements in knowledge bases; in particular, active integrity constraints go one step further, allowing the specification of preferred ways to overcome inconsistent situations in the context of database management. This paper describes a tool to validate an SQL database with respect to a given set of active integrity constraints, proposing possible repairs in case the database is inconsistent. The tool is able to work with the different kinds of repairs proposed in the literature, namely simple, founded, well-founded and justified repairs. It also implements strategies for parallelizing the search for them, allowing the user both to compute partitions of independent or stratified active integrity constraints, and to apply these partitions to find repairs of inconsistent databases efficiently in parallel.

==> class.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'class.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.13125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48656443)%
    \put(0,0){\includegraphics[width=\unitlength]{class.pdf}}%
    \put(0.42970537,0.39242075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\class{RepairController}}}}%
    \put(0.21531874,0.46699){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\bf\class{RunRepairGUI}}}}%
    \put(0.82119398,0.31785147){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\class{SimpleNode}}}}%
    \put(0.82119398,0.24328221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\class{JustifiedNode}}}}%
    \put(0.62544967,0.28056684){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\class{SimpleRepairTree}}}}%
    \put(0.5322381,0.16871295){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\class{FoundedRepairTree}}}}%
    \put(0.78390935,0.16871295){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\class{WellFoundedRepairTree}}}}%
    \put(0.78390935,0.09414369){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\class{JustifiedRepairTree}}}}%
    \put(0.21531874,0.15007064){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\bf\class{AIC}}}}%
    \put(0.21531874,0.07550137){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\class{Literal}}}}%
    \put(0.41106305,0.07550137){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\class{Action}}}}%
    \put(0.30853032,0.2246399){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\class{DBMySQL}}}}%
    \put(0.62544967,0.41106306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ll$\class{abstract}$\gg$}}}%
    \put(0.62544967,0.39242075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\bf\class{RepairTree}}}}%
    \put(0.82119398,0.41106306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ll$\class{abstract}$\gg$}}}%
    \put(0.82119398,0.39242075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\class{Node}}}}%
    \put(0.30853032,0.31785147){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ll$\class{interface}$\gg$}}}%
    \put(0.30853032,0.29920916){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\bf\class{DB}}}}%
    \put(0.21531874,0.39242075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\class{RepairGUI}}}}%
    \put(0.21531874,0.42970538){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\ll$create$\gg$}}}%
    \put(0.52757792,0.45766885){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ll$create$\gg$}}}%
    \put(0.32251211,0.40174191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ll$call$\gg$}}}%
    \put(0.9050844,0.40174191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*\{\class{List}\}}}}%
    \put(0.18735527,0.10346486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*\{\class{List}\}}}}%
    \put(0.42038421,0.10346486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*\{\class{List}\}}}}%
    \put(0.20599758,0.17803412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*\{\class{List}\}}}}%
    \put(0.29920916,0.13142834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*\{\class{List}\}}}}%
    \put(0.49495347,0.05685907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*\{\class{Set}\}}}}%
    \put(0.74476049,0.37377843){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{*\{\class{Set}\}}}}%
    \put(0.30853031,0.01025327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\class{Clause}}}}%
    \put(0.07550138,0.26192452){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\class{Preprocess}}}}%
    \put(0.06618022,0.13142834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*\{\class{List}\}}}}%
  \end{picture}%
\endgroup%

